Universal Features of BPS Strings in Six-dimensional SCFTs

In theories with extended supersymmetry the protected observables of UV superconformal fixed points are found in a number of contexts to be encoded in the BPS solitons along an IR Coulomb-like phase. For six-dimensional SCFTs such a role is played by the BPS strings on the tensorial Coulomb branch. In this paper we develop a uniform description of the worldsheet theories of a BPS string for rank-one 6d SCFTs. These strings are the basic constituents of the BPS string spectrum of arbitrary rank six-dimensional models, which they generate by forming bound states. Motivated by geometric engineering in F-theory, we describe the worldsheet theories of the BPS strings in terms of topologically twisted 4d $\mathcal{N}=2$ theories in the presence of $1/2$-BPS 2d $(0,4)$ defects. As the superconformal point of a 6d theory with gauge group $G$ is approached, the resulting worldsheet theory flows to an $\mathcal{N}=(0,4)$ NLSM with target the moduli space of one $G$ instanton, together with a nontrivial left moving bundle characterized by the matter content of the six-dimensional model. We compute the anomaly polynomial and central charges of the NLSM, and argue that the 6d flavor symmetry $F$ is realized as a current algebra on the string, whose level we compute. We find evidence that for generic theories the $G$ dependence is captured at the level of the elliptic genus by characters of an affine Kac-Moody algebra at negative level, which we interpret as a subsector of the chiral algebra of the BPS string worldsheet theory. We also find evidence for a spectral flow relating the R-R and NS-R elliptic genera. These properties of the string CFTs lead to constraints on their spectra, which in combination with modularity allow us to determine the elliptic genera of a vast number of string CFTs, leading also to novel results for 6d and 5d instanton partition functions.

==> (inline-0) <==
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 3 & -40 & 194 & 472 & -1021 & 1536 & -2048 & 2560 & -3072 \\
2& 5 & -80 & 582 & -2480 & 4998 & 9808 & -23994 & 36784 & -49147 \\
3& 7 & -120 & 970 & -4960 & 18057 & -46952 & 61836 & 108696 & -293239 \\
4& 9 & -160 & 1358 & -7440 & 30095 & -96976 & 255442 & -515968 & 532246 \\
5& 11 & -200 & 1746 & -9920 & 42133 & -145464 & 429150 & -1102944 & 2427308 \\
6& 13 & -240 & 2134 & -12400 & 54171 & -193952 & 600810 & -1658256 & 4124353 \\
7& 15 & -280 & 2522 & -14880 & 66209 & -242440 & 772470 & -2211008 & 5778395 \\
8& 17 & -320 & 2910 & -17360 & 78247 & -290928 & 944130 & -2763760 & 7429365 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 8 & -72 & 152 & 440 & 520 & -4608 & 13312 & -28160 & 50688 \\
2& 27 & -360 & 2008 & -5400 & 2870 & 17128 & 6104 & -129384 & 401435 \\
3& 64 & -1008 & 7272 & -31400 & 86464 & -134568 & 13424 & 330328 & -20032 \\
4& 125 & -2160 & 17648 & -91000 & 331506 & -890200 & 1716080 & -1956032 & -224024 \\
5& 216 & -3960 & 34840 & -197640 & 818720 & -2644712 & 6863760 & -14236480 & 22201384 \\
6& 343 & -6552 & 60552 & -364760 & 1628830 & -5797656 & 17159008 & -43080128 & 91730079 \\
7& 512 & -10080 & 96488 & -605800 & 2842560 & -10748584 & 34317680 & -95072832 & 231514304 \\
8& 729 & -14688 & 144352 & -934200 & 4540634 & -17897048 & 60055632 & -176828608 & 464904985 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1&15 & -108 & 162 & 276 & 783 & 128 & -16896 & 78720 & -235264 \\
 2&84 & -992 & 4710 & -10080 & 3880 & 11424 & 29286 & -2016 & -638892 \\
3& 300 & -4440 & 29568 & -114500 & 270420 & -340548 & 48128 & 246204 & 565332 \\
4& 825 & -13920 & 110160 & -542016 & 1838865 & -4440512 & 7371600 & -7028640 & 668338 \\
5& 1911 & -35140 & 309210 & -1740060 & 7041927 & -21715464 & 52206882 & -96895180 & 130916670 \\
6& 3920 & -76608 & 724542 & -4447264 & 20024268 & -70656000 & 202708158 & -480625344 & 939588888 \\
 7&7344 & -150192 & 1496880 & -9766260 & 47260200 & -181837516 & 580179072 & -1573241940 & 3667470216 \\
8& 12825 & -271680 & 2817648 & -19236480 & 98071385 & -400941408 & 1374258288 & -4061540576 & 10524196914 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 24 & -150 & 194 & 202 & 408 & 1824 & -3328 & -55840 & 394368 \\
 2&200 & -2170 & 9296 & -17670 & 7308 & 12538 & -1968 & 117126 & -120632 \\
 3&1000 & -14130 & 88900 & -320572 & 693592 & -798690 & 158856 & 599838 & -1024680 \\
4& 3675 & -60830 & 469520 & -2232060 & 7219992 & -16360848 & 25145904 & -22328790 & 2401696 \\
5& 10976 & -202020 & 1774150 & -9903410 & 39366600 & -117671424 & 270049808 & -471489438 & 594085944 \\
6& 28224 & -560700 & 5385184 & -33433218 & 151129508 & -529617726 & 1489166800 & -3410975826 & 6353004528 \\
7& 64800 & -1363740 & 13990536 & -93720760 & 462937608 & -1801792122 & 5749054872 & -15391101594 & 34958597160 \\
8& 136125 & -2997060 & 32344800 & -229438392 & 1209644592 & -5074442320 & 17667293616 & -52433918862 & 134819632032 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{1}{SU(5)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.652}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 35 & -198 & 232 & 214 & -21 & 1876 & 1680 & -14196 & -183464 \\
2& 405 & -4128 & 16464 & -29024 & 11706 & 23104 & -36848 & 86720 & 260373 \\
3& 2695 & -36750 & 221724 & -760940 & 1557101 & -1701634 & 329808 & 1476798 & -2348563 \\
4& 12740 & -207648 & 1571724 & -7283392 & 22792635 & -49588416 & 72864988 & -62207872 & 6191064 \\
5& 47628 & -876708 & 7680764 & -42580510 & 167016850 & -488713026 & 1088867280 & -1833431804 & 2223625278 \\
6& 149940 & -3015936 & 29288196 & -183247456 & 830327589 & -2895984224 & 8037320060 & -18018269536 & 32605072278 \\
7& 413820 & -8906436 & 93392628 & -637920024 & 3198608868 & -12557442856 & 40106780532 & -106586786534 & 238358008812 \\
 8&1029105 & -23364000 & 260031948 & -1898849760 & 10266844476 & -43920568384 & 154842653924 & -461713031136 & 1183204470747 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{1}{SU(6)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
1& 48 & -252 & 274 & 252 & -228 & 952 & 4536 & -5400 \\
2& 735 & -7140 & 27012 & -45108 & 16998 & 39708 & -61212 & 29708 \\
3& 6272 & -83160 & 485898 & -1608180 & 3164712 & -3327324 & 554116 & 3147540 \\
4& 37044 & -596232 & 4443488 & -20194020 & 61696002 & -130515228 & 186131376 & -154246344 \\
5& 169344 & -3116400 & 27239436 & -150165288 & 583139508 & -1680840084 & 3671120772 & -6038635992 \\
6& 640332 & -13006224 & 127370376 & -801499944 & 3638271504 & -12649513968 & 34805722028 & -76951883316 \\
 7&2090880 & -45821160 & 488830188 & -3389732136 & 17195257296 & -67982653816 & 217486465392 & -575678320620 \\
8& 6073353 & -141381240 & 1612755936 & -12049911720 & 66458923968 & -288778622328 & 1028844925920 & -3082991552840 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{1}{SU(7)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|ll|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
1& 63 & -312 & 320 & 296 & -317 & 312 & 3384 & 7128 \\
2& 1232 & -11520 & 41844 & -67072 & 23760 & 60160 & -78332 & -13312 \\
3& 13104 & -169848 & 967648 & -3115184 & 5955360 & -6081608 & 894144 & 5790064 \\
4& 94500 & -1505280 & 11078496 & -49586432 & 148778157 & -308381440 & 430533600 & -349049088 \\
5& 518364 & -9535680 & 83176620 & -456460824 & 1759089020 & -5014874080 & 10800110640 & -17482263048 \\
6& 2317392 & -47443968 & 467719164 & -2956466688 & 13440933264 & -46636945152 & 127582632164 & -279460228864 \\
7& 8833968 & -196499160 & 2125800864 & -14921076984 & 76406098800 & -303879888192 & 974147978784 & -2573467183328 \\
8& 29630601 & -704301312 & 8198155680 & -62406567168 & 349797709668 & -1539653616384 & 5535251144160 & -16668756397056 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{1}{SU(8)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 &  0 \\
1& 35 & -200 & 260 & 20 & 875 & -1260 & 10640 & -36148 \\
 2&405 & -4140 & 16660 & -30580 & 19826 & -8660 & 63700 & -184140 \\
 3&2695 & -36792 & 222480 & -767560 & 1595125 & -1864780 & 894008 & -176780 \\
4& 12740 & -207760 & 1573880 & -7303652 & 22917795 & -50166500 & 75016480 & -68986440 \\
5& 47628 & -876960 & 7685860 & -42630980 & 167346410 & -490325716 & 1095236580 & -1854745160 \\
6& 149940 & -3016440 & 29298780 & -183356600 & 831071605 & -2899794380 & 8053101980 & -18073750672 \\
7& 413820 & -8907360 & 93412620 & -638132880 & 3200110228 & -12565415380 & 40141093720 & -106712365860 \\
8& 1029105 & -23365584 & 260067060 & -1899233400 & 10269626220 & -43935780840 & 154910202524 & -461968529260 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 10 & -96 & 292 & -96 & 2058 & -8192 & 20480 & -40960 & 71680 \\
 2&35 & -480 & 2856 & -9248 & 15750 & -17440 & 84776 & -287200 & 688163 \\
3& 84 & -1344 & 9964 & -45280 & 139132 & -294112 & 420936 & -580832 & 1810300 \\
4& 165 & -2880 & 23888 & -126112 & 477778 & -1378080 & 3088720 & -5331200 & 7208280 \\
5& 286 & -5280 & 46900 & -269664 & 1139320 & -3793888 & 10352600 & -23514880 & 44314066 \\
6& 455 & -8736 & 81272 & -493856 & 2231390 & -8074272 & 24479904 & -63786240 & 144368959 \\
7& 680 & -13440 & 129276 & -816608 & 3861620 & -14751968 & 47758440 & -134923008 & 338101988 \\
8& 969 & -19584 & 193184 & -1255840 & 6137642 & -24359712 & 82476016 & -245743872 & 656643625 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 21 & -168 & 414 & -168 & 21 & 8192 & -49152 & 172032 & -458752 \\
 2&126 & -1568 & 8310 & -23520 & 35380 & -23520 & -40842 & 522720 & -2457474 \\
3& 462 & -7056 & 49476 & -209720 & 590850 & -1132152 & 1433624 & -960120 & -1866750 \\
4& 1287 & -22176 & 180900 & -931392 & 3393705 & -9244928 & 19233468 & -30427680 & 35281510 \\
5& 3003 & -56056 & 503250 & -2910600 & 12242019 & -39948720 & 104819022 & -224759080 & 394299510 \\
6& 6188 & -122304 & 1173354 & -7335328 & 33832986 & -123332160 & 370343706 & -938417088 & 2030226408 \\
7& 11628 & -239904 & 2416680 & -15975960 & 78591240 & -308819560 & 1013000076 & -2851819800 & 7005006096 \\
8& 20349 & -434112 & 4539816 & -31301760 & 161497175 & -670004832 & 2339316720 & -7080221792 & 18930661794 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 36 & -256 & 560 & -256 & 36 & 0 & 32768 & -262144 & 1179648 \\
2& 330 & -3840 & 18880 & -49408 & 70152 & -49408 & 18880 & -265984 & 3146058 \\
3& 1716 & -25344 & 170976 & -692736 & 1854572 & -3379968 & 4158912 & -3379968 & 3034220 \\
4& 6435 & -109824 & 884928 & -4477440 & 15915024 & -41951232 & 83982912 & -128196864 & 147998752 \\
5& 19448 & -366080 & 3310736 & -19219200 & 80612532 & -260032512 & 667972992 & -1390912768 & 2361125988 \\
6& 50388 & -1018368 & 9992320 & -63734528 & 298296856 & -1094429952 & 3275080128 & -8186561280 & 17317499520 \\
7& 116280 & -2480640 & 25867200 & -176743424 & 894572796 & -3590016768 & 11914381632 & -33590839040 & 81815642556 \\
8& 245157 & -5457408 & 59659392 & -429646848 & 2306412576 & -9889224704 & 35372882496 & -108612850944 & 291735314784 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 55 & -360 & 730 & -360 & 55 & 0 & 0 & 131072  \\
2& 715 & -7920 & 36950 & -91920 & 126426 & -91920 & 36950 & -7920 \\
3& 5005 & -72072 & 472670 & -1855920 & 4807235 & -8507400 & 10318308 & -8507400 \\
4& 24310 & -411840 & 3287570 & -16425552 & 57414335 & -148243920 & 290209230 & -434652960 \\
5& 92378 & -1750320 & 15915900 & -92646840 & 388001900 & -1243035816 & 3154283110 & -6461977200 \\
 6&293930 & -6046560 & 60363940 & -390904800 & 1850251975 & -6828272880 & 20425933880 & -50725384512 \\
7& 817190 & -17907120 & 191829700 & -1344351840 & 6954608778 & -28379585520 & 95172862070 & -269335998360 \\
8& 2042975 & -47070144 & 532878940 & -3969489120 & 21972846970 & -96681303840 & 352734033924 & -1097369959920 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{1}{Sp(5)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 78 & -480 & 924 & -480 & 78 & 0 & 0 & 0  \\
2& 1365 & -14560 & 65352 & -156960 & 211682 & -156960 & 65352 & -14560 \\
3& 12376 & -174720 & 1121484 & -4303520 & 10894872 & -18917856 & 22752072 & -18917856 \\
4& 75582 & -1272960 & 10087584 & -49926240 & 172447626 & -439115872 & 847529088 & -1255045824 \\
5& 352716 & -6718400 & 61351368 & -357913920 & 1497819674 & -4778545824 & 12035999976 & -24419800768 \\
 6&1352078 & -28217280 & 285599184 & -1871746240 & 8940106812 & -33168338112 & 99330679448 & -245966456736 \\
 7&4457400 & -99845760 & 1093039752 & -7816186560 & 41146639248 & -170223959360 & 576190947696 & -1638255055008 \\
8& 13037895 & -309046400 & 3599439648 & -27550297920 & 156304791772 & -702349866816 & 2605397698176 & -8201957116288 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{1}{Sp(6)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 105 & -616 & 1142 & -616 & 105 & 0 & 0 & 0  \\
 2&2380 & -24640 & 107366 & -251328 & 334520 & -251328 & 107366 & -24640 \\
3& 27132 & -376992 & 2379272 & -8972040 & 22337812 & -38280088 & 45787152 & -38280088 \\
4& 203490 & -3410880 & 26872104 & -132030976 & 452040449 & -1139797120 & 2178876280 & -3202899392 \\
5& 1144066 & -21886480 & 200550700 & -1172148912 & 4904012610 & -15604903776 & 39120480630 & -78892132088 \\
6& 5200300 & -109830336 & 1124196332 & -7439811456 & 35803341980 & -133468775616 & 400437497964 & -990651116224 \\
7& 20058300 & -457626400 & 5100038216 & -37076890928 & 198003321740 & -828627305968 & 2828123668328 & -8080816527696 \\
8& 67863915 & -1647455040 & 19644950440 & -153762470400 & 890244245282 & -4070880504768 & 15316806055432 & -48733092166528 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{1}{Sp(7)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 14 & -98 & 120 & 350 & 910 & -1216 & -11520 & 63168 & -198016 \\
2& 77 & -896 & 4110 & -7840 & -1370 & 17248 & 40974 & -89472 & -335795 \\
3& 273 & -4004 & 26250 & -98630 & 217015 & -208614 & -182788 & 447258 & 970679 \\
4& 748 & -12544 & 98370 & -477120 & 1579725 & -3639776 & 5394622 & -3128800 & -5100524 \\
5& 1729 & -31654 & 276870 & -1544970 & 6175245 & -18676588 & 43438192 & -75584530 & 87019530 \\
6& 3542 & -68992 & 649740 & -3965920 & 17722815 & -61876640 & 174768900 & -404326720 & 757815968 \\
7& 6630 & -135240 & 1343580 & -8731310 & 42038360 & -160673842 & 508042238 & -1360145630 & 3111214236 \\
8& 11571 & -244608 & 2530620 & -17225600 & 87500420 & -356097504 & 1213415216 & -3558427040 & 9123119434 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
1& 52 & -208 & 89 & 120 & 308 & 792 & 3072 & 1704 \\
 2&1053 & -8424 & 23204 & -18512 & -11350 & -10704 & 6820 & 54936 \\
3& 12376 & -143208 & 689364 & -1685272 & 1866152 & -39608 & -765216 & -1659000 \\
4& 100776 & -1478048 & 9711260 & -36937160 & 86395300 & -116741552 & 59692724 & 41427000 \\
5& 627912 & -10883808 & 87746010 & -432815080 & 1437418628 & -3300129352 & 5065163264 & -4423934120 \\
6& 3187041 & -62581896 & 584202348 & -3435586440 & 14178101676 & -43106676088 & 97983239544 & -163533566872\\
7& 13748020 & -297457160 & 3102350628 & -20743270824 & 99578268180 & -363361928088 & 1037554927552 & -2340760733472 \\
8& 51949755 & -1214825040 & 13822964948 & -101985799864 & 547895844084 & -2278100342760 & 7591910100408 & -20670151476576  \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 21 & -124 & 110 & 260 & 789 & 1152 & -8704 & -14464 & 223488 \\
2& 168 & -1764 & 7024 & -10588 & -4116 & 10916 & 50032 & 46364 & -503640 \\
3& 825 & -11412 & 69276 & -233688 & 434927 & -283380 & -389832 & 226572 & 1676015 \\
4& 3003 & -48972 & 369840 & -1700184 & 5202264 & -10629024 & 12838416 & -3438780 & -12574496 \\
5& 8918 & -162344 & 1404746 & -7682004 & 29644377 & -84687744 & 180329328 & -273616588 & 246274245 \\
6& 22848 & -450072 & 4276384 & -26181428 & 116169412 & -396796620 & 1075184112 & -2327385492 & 3947607216 \\
7& 52326 & -1093848 & 11130168 & -73807664 & 359942835 & -1377924132 & 4300502952 & -11166392996 & 24266871171 \\
8& 109725 & -2402664 & 25763232 & -181348656 & 947203248 & -3927734240 & 13475440272 & -39235439724 & 98330686560 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 28 & -144 & 92 & 216 & 588 & 1848 & -2464 & -29176 & 56976 \\
2& 300 & -2880 & 10094 & -11904 & -8104 & 4416 & 41454 & 144384 & -260564 \\
3& 1925 & -25200 & 142134 & -431280 & 670691 & -218856 & -657052 & -299112 & 1736931 \\
4& 8918 & -141120 & 1023484 & -4444992 & 12511959 & -22394112 & 20688612 & 3535296 & -21767636 \\
5& 32928 & -592704 & 5039944 & -26818680 & 99212344 & -265762776 & 512485572 & -658521264 & 396776184 \\
6& 102816 & -2032128 & 19302276 & -117375552 & 512196412 & -1696845696 & 4376235864 & -8782492416 & 13252883352 \\
 7&282150 & -5987520 & 61719588 & -412790112 & 2015818938 & -7649920824 & 23361506350 & -58392693816 & 119647476102 \\
8& 698775 & -15681600 & 172164168 & -1236951360 & 6558107850 & -27385792896 & 93662349144 & -268572416448 & 653514465071 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 36 & -168 & 94 & 168 & 468 & 1456 & 2016 & -16560  \\
2& 495 & -4440 & 14244 & -14712 & -9066 & -1848 & 28452 & 134504 \\
3& 4004 & -50160 & 267438 & -752280 & 1044204 & -232104 & -770540 & -778344 \\
4& 22932 & -353808 & 2482496 & -10310520 & 27272082 & -44523144 & 34688784 & 11092752 \\
5& 102816 & -1831200 & 15328908 & -79686672 & 284855316 & -726010296 & 1301494452 & -1488757776  \\
6& 383724 & -7593696 & 71975304 & -434396496 & 1866929904 & -6028515168 & 14949532076 & -28319747544 \\
7& 1241460 & -26634960 & 276957516 & -1861197264 & 9079256232 & -34150691824 & 102358483944 & -248103044904 \\
8& 3581721 & -81921840 & 915368256 & -6673637520 & 35737932576 & -149790689136 & 510200930592 & -1443615699152 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 45 & -196 & 110 & 120 & 391 & 1152 & 2124 & -792 \\
2& 770 & -6560 & 19842 & -19680 & -7110 & -7872 & 17290 & 115648 \\
3& 7644 & -92484 & 472780 & -1264044 & 1660818 & -441172 & -694716 & -1197432 \\
4& 52920 & -799680 & 5465616 & -21949344 & 55603779 & -85982720 & 63374700 & 13067584 \\
5& 282744 & -4989600 & 41220300 & -210290508 & 732226820 & -1800471036 & 3076437870 & -3303090628 \\
6& 1241460 & -24577344 & 232368444 & -1392936192 & 5911557018 & -18710825952 & 45065511608 & -81985256736 \\
 7&4671810 & -101080980 & 1057754016 & -7129660956 & 34722608970 & -129616856208 & 382781764860 & -906421301260 \\
8& 15520791 & -360456096 & 4083433068 & -30103638048 & 162385463460 & -682190154720 & 2315054813436 & -6481392386112  \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{1}{SO(10)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.652}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 66 & -264 & 175 & 0 & 459 & 160 & 3030 & 1704 \\
2& 1638 & -13024 & 37125 & -39480 & 10059 & -35688 & 49689 & -37040 \\
3& 23100 & -266112 & 1290081 & -3286304 & 4346958 & -2380224 & 1097942 & -3954696 \\
4& 222156 & -3256704 & 21474365 & -82748424 & 200841537 & -303068832 & 251722053 & -82582152  \\
5& 1613898 & -28087488 & 227685777 & -1132610688 & 3818763138 & -9040729320 & 14897234001 & -15981701160 \\
6& 9447438 & -187098912 & 1762140237 & -10462560680 & 43669190334 & -134850391440 & 314361285071 & -550479506568 \\
7& 46562373 & -1020323304 & 10776662897 & -72955273248 & 354577272357 & -1310825156872 & 3800990387739 & -8759070969360 \\
 8&199377750 & -4740241792 & 54822956331 & -410877059736 & 2240474903238 & -9448968696288 & 31934354072709 & -88265081159848 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & -7 & 16 & -24 & 32 & -40 & 48 & -56 \\
1& 3 & -16 & 25 & 0 & -71 & 176 & -285 & 384 & -480 \\
2& 5 & -32 & 96 & -176 & 189 & 0 & -467 & 1136 & -1872 \\
3& 7 & -48 & 160 & -384 & 756 & -1136 & 1069 & 0 & -2323 \\
4& 9 & -64 & 224 & -576 & 1300 & -2592 & 4323 & -5648 & 4859 \\
5& 11 & -80 & 288 & -768 & 1820 & -3936 & 7640 & -13184 & 19674 \\
6& 13 & -96 & 352 & -960 & 2340 & -5248 & 10752 & -20304 & 35430 \\
7& 15 & -112 & 416 & -1152 & 2860 & -6560 & 13824 & -27136 & 50218 \\
8& 17 & -128 & 480 & -1344 & 3380 & -7872 & 16896 & -33920 & 64638 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{2}{SU(2)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & -1 & -20 & 90 & -232 & 470 & -828 & 1330 \\
1& 8 & -36 & 44 & 20 & -44 & -340 & 1664 & -4448 & 9160 \\
2& 27 & -180 & 532 & -864 & 629 & 376 & -719 & -3400 & 17416 \\
3& 64 & -504 & 1908 & -4720 & 8344 & -10024 & 5732 & 4264 & -7404 \\
4& 125 & -1080 & 4616 & -13496 & 30681 & -56120 & 80498 & -82280 & 39853 \\
5& 216 & -1980 & 9100 & -29160 & 74816 & -162148 & 299772 & -466628 & 587968 \\
6& 343 & -3276 & 15804 & -53680 & 148015 & -351756 & 735192 & -1357888 & 2204377 \\
7& 512 & -5040 & 25172 & -89024 & 257544 & -648824 & 1458180 & -2955744 & 5429088 \\
8& 729 & -7344 & 37648 & -137160 & 410669 & -1077232 & 2540628 & -5461016 & 10790865 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{2}{SU(3)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & -1 & 0 & -70 & 448 & -1610 & 4352 & -9870 \\
1& 15 & -64 & 79 & 0 & -9 & 64 & -2297 & 13312 & -46520 \\
2& 84 & -576 & 1725 & -2816 & 2343 & -448 & -61 & 2816 & -42223 \\
3& 300 & -2560 & 10381 & -26624 & 47165 & -57216 & 42406 & -13312 & -298 \\
4& 825 & -8000 & 38091 & -120320 & 283087 & -517504 & 733480 & -773888 & 551586 \\
5& 1911 & -20160 & 106139 & -378880 & 1038969 & -2316544 & 4288284 & -6584320 & 8226740 \\
6& 3920 & -43904 & 247689 & -958720 & 2896091 & -7268480 & 15604884 & -28983296 & 46563419 \\
7& 7344 & -86016 & 510425 & -2093056 & 6760273 & -18359936 & 43330056 & -90327040 & 167511165 \\
8& 12825 & -155520 & 959191 & -4107264 & 13933995 & -40043136 & 100932416 & -227385344 & 462669790 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{2}{SU(4)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & -1 & 0 & 0 & -252 & 2100 & -9648 & 32550 \\
1& 24 & -100 & 124 & 0 & -124 & 352 & -24 & -12648 & 91200 \\
2& 200 & -1400 & 4251 & -7000 & 5849 & 0 & -7949 & 19648 & -4251 \\
3& 1000 & -9000 & 38176 & -100800 & 180876 & -220000 & 156700 & 9648 & -247900 \\
4& 3675 & -38500 & 196625 & -655200 & 1592224 & -2951200 & 4191075 & -4382800 & 2833250 \\
5& 10976 & -127400 & 733524 & -2818200 & 8140100 & -18716904 & 35134624 & -54080096 & 67220100 \\
6& 28224 & -352800 & 2209949 & -9354800 & 30258051 & -79590896 & 175861625 & -331388496 & 534403300 \\
 7&64800 & -856800 & 5714176 & -25956000 & 90975724 & -262542800 & 646529076 & -1385477104 & 2608959500 \\
8& 136125 & -1881000 & 13168251 & -63117600 & 234934576 & -725674500 & 1931317325 & -4526691104 & 9463184100 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{2}{SU(5)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & -1 & 0 & 0 & 0 & -924 & 9504 & -53130 \\
1& 35 & -144 & 179 & 0 & -179 & 144 & 889 & 0 & -66198 \\
2& 405 & -2880 & 8848 & -14688 & 12329 & 0 & -12329 & 5184 & 57350 \\
3& 2695 & -25200 & 110400 & -298240 & 542332 & -663824 & 473955 & 0 & -420825 \\
4& 12740 & -141120 & 757625 & -2626400 & 6558060 & -12349568 & 17672137 & -18531808 & 12124497 \\
5& 47628 & -592704 & 3639181 & -14757120 & 44403755 & -104978608 & 200384283 & -311062016 & 387847460 \\
6& 149940 & -2032128 & 13734112 & -62102208 & 211781479 & -579406720 & 1315368329 & -2521066912 & 4103016876 \\
7& 413820 & -5987520 & 43500960 & -213190656 & 795881912 & -2413262544 & 6166189029 & -13563009536 & 25980535867 \\
8& 1029105 & -15681600 & 120559275 & -628689600 & 2513967480 & -8230614528 & 22928202815 & -55635665568 & 119281776315 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{2}{SU(6)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & -1 & 0 & 0 & 0 & 0 & -3432 \\
1& 48 & -196 & 244 & 0 & -244 & 196 & -48 & 3432 \\
2& 735 & -5292 & 16416 & -27440 & 23127 & 0 & -23127 & 27440 \\
3& 6272 & -60368 & 271020 & -745584 & 1371952 & -1690696 & 1211084 & 0 \\
4& 37044 & -428064 & 2386349 & -8529136 & 21779225 & -41624520 & 60092816 & -63314272 \\
5& 169344 & -2222640 & 14329168 & -60571056 & 188335812 & -456080240 & 884841460 & -1387541232 \\
6& 640332 & -9236304 & 66157056 & -314791680 & 1119685084 & -3165617364 & 7362858187 & -14351595104 \\
7& 2090880 & -32443488 & 251776944 & -1308916224 & 5137991040 & -16228172800 & 42806145984 & -96426865392 \\
8& 6073353 & -99891792 & 825805035 & -4599601776 & 19474888644 & -66881396736 & 193668842592 & -484485941600 \\\hline
\end{tabular}

}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{2}{SU(7)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 \\
1& 63 & -256 & 319 & 0 & -319 & 256 & -63 & 0 \\
2& 1232 & -8960 & 28017 & -47104 & 39839 & 0 & -39839 & 47104 \\
3& 13104 & -129024 & 590513 & -1648640 & 3064689 & -3800576 & 2731504 & 0 \\
4& 94500 & -1128960 & 6482476 & -23740416 & 61757311 & -119587840 & 174133728 & -184414208 \\
5& 518364 & -7096320 & 47542572 & -207728640 & 663462436 & -1639975680 & 3229234547 & -5115265024 \\
6& 2317392 & -35126784 & 263461716 & -1305722880 & 4806514188 & -13969951744 & 33191990195 & -65722116096 \\
7& 8833968 & -144967680 & 1185759828 & -6463328256 & 26431333236 & -86379245568 & 234193247568 & -538964647936 \\
8& 29630601 & -518259456 & 4541329287 & -26674053120 & 118344386556 & -422961896448 & 1266010130448 & -3253134753792 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{2}{SU(8)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & 0 & -8 & -35 & 336 & -1317 & 3688 & -8519 \\
1& 14 & -56 & 51 & 48 & 7 & -344 & -630 & 8512 & -35036 \\
 2&77 & -512 & 1443 & -2016 & 753 & 1552 & 63 & -7024 & -5171 \\
3& 273 & -2288 & 9030 & -22128 & 35799 & -34272 & 5900 & 26176 & 420 \\
4& 748 & -7168 & 33606 & -103872 & 236250 & -406976 & 511339 & -393624 & 17393 \\
5& 1729 & -18088 & 94281 & -332304 & 895446 & -1945024 & 3452071 & -4921600 & 5296513 \\
 6&3542 & -39424 & 220857 & -847776 & 2533905 & -6267968 & 13179345 & -23719936 & 36229900 \\
7& 6630 & -77280 & 456204 & -1859760 & 5964231 & -16050592 & 37418381 & -76689152 & 138787518 \\
8& 11571 & -139776 & 858636 & -3660672 & 12356022 & -35286720 & 88234055 & -196702208 & 394629950 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & -14 & -70 & -216  \\
 1&52 & -156 & 74 & 56 & 90 & 126 & 448 & -1348 \\
2& 1053 & -6318 & 14117 & -11544 & -2065 & 616 & 6660 & 12996 \\
 3&12376 & -107406 & 406432 & -838148 & 908054 & -278910 & -260850 & -162008 \\
4& 100776 & -1108536 & 5658107 & -17462484 & 35136029 & -45104518 & 30486813 & 513540 \\
5& 627912 & -8162856 & 50812932 & -200047368 & 550927748 & -1099670598 & 1573235888 & -1487730508 \\
6& 3187041 & -46936422 & 337074079 & -1568026824 & 5274548964 & -13507533022 & 26869094301 & -41293163340 \\
7& 13748020 & -223092870 & 1785727008 & -9392648100 & 36394268948 & -110078146326 & 267922966188 & -531517036124 \\
8& 51949755 & -911118780 & 7943335361 & -45932548116 & 197938648545 & -675704802882 & 1892326957877 & -4433982679452 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & 0 & -2 & -27 & -20 & 1027 & -5958 & 22057 \\
1& 21 & -78 & 61 & 54 & 49 & -118 & -1263 & 368 & 34148 \\
 2&168 & -1106 & 2994 & -3770 & 849 & 2376 & 1799 & -3518 & -29724 \\
3& 825 & -7146 & 28646 & -69034 & 104604 & -85566 & -451 & 54720 & 33333 \\
4& 3003 & -30646 & 151258 & -480798 & 1088896 & -1798160 & 2061990 & -1304906 & -193235 \\
5& 8918 & -101556 & 571431 & -2132702 & 5925554 & -12891132 & 22247190 & -29845102 & 28859157 \\
 6&22848 & -281484 & 1734236 & -7198126 & 22716939 & -57851398 & 122249718 & -216042714 & 316189540 \\
7& 52326 & -684012 & 4505004 & -20174310 & 69522117 & -196427868 & 470616039 & -972117806 & 1740019295 \\
8& 109725 & -1502292 & 10414332 & -49382314 & 181545392 & -552475098 & 1443393448 & -3304130206 & 6697776060 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{2}{SO(7)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & 0 & 0 & -15 & -64 & 287 & 1728 & -19215 \\
1& 28 & -96 & 59 & 64 & 75 & 96 & -1220 & -2816 & 16768 \\
 2&300 & -1920 & 4865 & -5184 & -196 & 2816 & 5190 & 3456 & -45241 \\
3& 1925 & -16800 & 66525 & -152960 & 207284 & -123744 & -55740 & 58496 & 173940 \\
4& 8918 & -94080 & 473935 & -1505344 & 3304770 & -5059840 & 4944037 & -1892160 & -1639248 \\
5& 32928 & -395136 & 2321410 & -8904000 & 24887830 & -53072672 & 86903151 & -105405184 & 83317010 \\
6& 102816 & -1354752 & 8863302 & -38555776 & 125315359 & -322157568 & 672406592 & -1144825280 & 1563120876 \\
7& 282150 & -3991680 & 28285110 & -134717184 & 486175437 & -1413958112 & 3425954142 & -7027986048 & 12249028858 \\
8& 698775 & -10454400 & 78795090 & -401969280 & 1567387743 & -4980406272 & 13375882455 & -31002012608 & 62669671935 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{2}{SO(8)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.652}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 1 & 0 & 0 & 0 & -5 & -44 & -95 & 1456 & 429 \\
1& 36 & -118 & 68 & 60 & 84 & 134 & -340 & -3608 & -4280 \\
2& 495 & -3114 & 7606 & -7520 & -508 & 2680 & 6096 & 8776 & -16074 \\
3& 4004 & -35156 & 138200 & -308904 & 393184 & -199732 & -114164 & 56560 & 223684 \\
4& 22932 & -247884 & 1267072 & -4024108 & 8660300 & -12647208 & 11215914 & -2977932 & -4261158 \\
5& 102816 & -1282680 & 7774740 & -30412512 & 85418344 & -179833016 & 284507040 & -323208660 & 223496044 \\
6& 383724 & -5318280 & 36369804 & -163762680 & 544151025 & -1410138574 & 2921674928 & -4853150808 & 6325588310 \\
7& 1241460 & -18651996 & 139612836 & -696342168 & 2602763528 & -7744363160 & 18952660776 & -38752829440 & 66373180536 \\
8& 3581721 & -57364164 & 460669440 & -2484244224 & 10136320143 & -33326857120 & 91557798580 & -214613330920 & 433765167251 \\\hline
\end{tabular}

}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{2}{SO(9)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & -3 & -16 & -103 & -48 \\
1& 45 & -144 & 86 & 48 & 88 & 160 & -243 & -736 \\
2& 770 & -4800 & 11538 & -11312 & 351 & 1968 & 6427 & 12304 \\
3& 7644 & -67536 & 264946 & -584752 & 727803 & -369776 & -146259 & 39264 \\
4& 52920 & -583296 & 3018522 & -9610752 & 20491020 & -29251696 & 24994161 & -6373856 \\
5& 282744 & -3636864 & 22590900 & -89797440 & 253668779 & -530960352 & 824437119 & -904981216 \\
6& 1241460 & -17905536 & 126761316 & -586487136 & 1984425114 & -5184363184 & 10713955577 & -17548934352 \\
7& 4671810 & -73616400 & 575268738 & -2975442624 & 11439020010 & -34693369952 & 85735276641 & -175328820640 \\
8& 15520791 & -262451904 & 2216098170 & -12488323584 & 52844569869 & -178688324304 & 500546068987 & -1186103984576 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{2}{SO(10)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.652}{
\begin{tabular}{|l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & -2 & 0 & -65 & 144 \\
1& 66 & -208 & 146 & 0 & 132 & 64 & 71 & 0 \\
2& 1638 & -10176 & 24541 & -26000 & 8744 & -4992 & 13695 & 4832 \\
3& 23100 & -206976 & 818012 & -1814784 & 2323365 & -1486288 & 262759 & -371200 \\
4& 222156 & -2525952 & 13369697 & -43113840 & 92344902 & -132562176 & 118728676 & -49678624 \\
5& 1613898 & -21745152 & 140310401 & -573281280 & 1645528555 & -3461643088 & 5361177380 & -5889533952 \\
6& 9447438 & -144665664 & 1078909832 & -5205925296 & 18159108739 & -48318072064 & 100506127656 & -163975921808 \\
7& 46562373 & -788186256 & 6569279717 & -35898720000 & 144212523466 & -451656029968 & 1138839165448 & -2348714494976 \\
8& 199377750 & -3659225856 & 33314037614 & -200620394832 & 897738323185 & -3173937344512 & 9188877126670 & -22247675867120 \\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & -24 & 89 & -560 \\
1& 66 & -208 & 144&24&0&480&-519&-1632 \\
2& 1638 & -10176 &24519&-25712&6892&2800&-10023&57408 \\
3& 23100 & -206976 & 817882&-1812960&2310583&-1426224&49569&233744\\
4& 222156 & -2525952 & 13369147&-43105680&92284010&-132254664&117539906&-45924864\\
5& 1613898 & -21745152 & 140308531&-573252240&1645300811&-3460428560&5356188890&-5872654176\\
6& 9447438 & -144665664 & 1078904398&-5205837648&18158392835&-48314083616&100488952236&-163914717136\\
7& 46562373 & -788186256 & 6569265703&-35898486624&144210551342&-451644637904&1138788176396&-2348525112416\\
8& 199377750 & -3659225856 & 33314004724&-200619831984&897733427591&3173908187384&9188742332120&-22247157728176\\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 1 & 0 & 0 & 0 & 0 & -14 & 13 & 0  \\
 1&78 & -246 & 184 & 0 & 0 & 414 & -78 & -2016 \\
2& 2275 & -14170 & 34491 & -37984 & 14824 & 0 & -12545 & 55428 \\
3& 37400 & -337650 & 1343860 & -3011060 & 3949818 & -2740344 & 625970 & 147420 \\
4& 415701 & -4789070 & 25623440 & -83363256 & 180151060 & -262494856 & 244659096 & -119438520  \\
5& 3461458 & -47509462 & 311410944 & -1288483040 & 3734402980 & -7918507302 & 12377186244 & -13852158216  \\
6& 23046023 & -361266906 & 2750438847 & -13502044556 & 47742957054 & -128332589450 & 268924830830 & -441474787956 \\
7& 128271000 & -2232770540 & 19083881388 & -106586370072 & 435987698822 & -1385009164420 & 3529169247240 & -7331469476188  \\
8& 616258500 & -11677308500 & 109474843920 & -676675858040 & 3096495676326 & -11151643938096 & 32758441385150 & -80174635432992 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{2}{SO(13)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 1 & 0 & 8 & 0 & 27 & 0 & 64 \\
1& 1 & 0 & 0 & 0 & 9 & 0 & 64 & 0 & 216 \\
2& 8 & 0 & 9 & 0 & 0 & 0 & 53 & 0 & 360 \\
 3&27 & 0 & 64 & 0 & 53 & 0 & 0 & 0 & 245 \\
4& 64 & 0 & 216 & 0 & 360 & 0 & 245 & 0 & 0 \\
5& 125 & 0 & 512 & 0 & 1188 & 0 & 1600 & 0 & 971 \\
6& 216 & 0 & 1000 & 0 & 2816 & 0 & 5211 & 0 & 6168 \\
7& 343 & 0 & 1728 & 0 & 5500 & 0 & 12288 & 0 & 19818 \\
8& 512 & 0 & 2744 & 0 & 9504 & 0 & 24000 & 0 & 46528 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{3}{SU(3)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 5 & -32 & 140 & -448 & 1218 \\
1& 1 & 0 & 0 & 0 & -1 & 0 & 132 & -864 & 3610 \\
2& 21 & -32 & 32 & 0 & -5 & 0 & -32 & 0 & 1985 \\
3& 168 & -448 & 820 & -864 & 560 & 0 & -132 & 64 & -560 \\
4& 825 & -2880 & 6936 & -11424 & 14536 & -12800 & 6900 & 0 & -2006 \\
5& 3003 & -12320 & 34884 & -71712 & 120340 & -161056 & 173040 & -136800 & 66927 \\
6& 8918 & -40768 & 128576 & -303072 & 597548 & -986016 & 1391040 & -1644160 & 1595550 \\
7& 22848 & -112896 & 384664 & -995904 & 2185760 & -4110656 & 6791808 & -9824256 & 12442264 \\
8& 52326 & -274176 & 990192 & -2745792 & 6507886 & -13398112 & 24596472 & -40391648 & 59697986 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{3}{SO(7)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 1 & 8 & -96 & 560 & -2270 \\
1& 1 & 0 & 0 & 0 & -2 & 0 & 38 & 256 & -3369 \\
2& 28 & -48 & 38 & 8 & 0 & -16 & -76 & 48 & 708 \\
3& 300 & -960 & 1736 & -1728 & 764 & 256 & 96 & -512 & -1500 \\
4& 1925 & -8400 & 21480 & -36688 & 44240 & -34104 & 11464 & 3720 & 3369 \\
5& 8918 & -47040 & 147070 & -325760 & 554910 & -730688 & 724192 & -482880 & 145530 \\
6& 32928 & -197568 & 705796 & -1834728 & 3795484 & -6422728 & 8965812 & -10156784 & 8939168 \\
7& 102816 & -677376 & 2662464 & -7727552 & 18169840 & -35873856 & 60568904 & -87710080 & 108129264 \\
8& 282150 & -1995840 & 8430912 & -26536608 & 68393217 & -150204712 & 287427296 & -483941880 & 718911028 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{3}{SO(8)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 4 & 6 & -268 & 2116 \\
1& 1 & 0 & 0 & 0 & -1 & -4 & 0 & 212 & 170 \\
2& 36 & -68 & 50 & 12 & 0 & -12 & -56 & -144 & -36 \\
3& 495 & -1788 & 3296 & -3220 & 1155 & 680 & 0 & -412 & -1325 \\
4& 4004 & -20152 & 54730 & -96324 & 114160 & -81396 & 17166 & 19384 & -2116 \\
5& 22932 & -141960 & 483808 & -1133924 & 1977545 & -2594628 & 2464000 & -1453892 & 190621 \\
6& 102816 & -734160 & 2912364 & -8157240 & 17667168 & -30634032 & 42847730 & -47462412 & 39305640 \\
7& 383724 & -3042864 & 13468416 & -42692664 & 106715805 & -219628604 & 379624320 & -553494568 & 674483511 \\
8& 1241460 & -10669032 & 51315660 & -178281720 & 494121760 & -1145255280 & 2275563774 & -3922608352 & 5884380680 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{3}{SO(9)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 14 & -32 & -674 \\
1& 1 & 0 & 0 & 0 & -1 & 0 & -14 & 0 & 1000 \\
2& 45 & -92 & 68 & 12 & 0 & -12 & -68 & 124 & -1045 \\
3& 770 & -3040 & 5784 & -5728 & 2010 & 1152 & 0 & -1152 & -1336 \\
4& 7644 & -42588 & 122056 & -221480 & 263676 & -183280 & 30196 & 50668 & 0 \\
5& 52920 & -366912 & 1342068 & -3298080 & 5902644 & -7798880 & 7284468 & -4017248 & 116592 \\
6& 282744 & -2284128 & 9854040 & -29328852 & 66178359 & -117613440 & 165998096 & -182425360 & 146015652 \\
7& 1241460 & -11233728 & 54650376 & -186062592 & 490131700 & -1046847936 & 1852644768 & -2731167520 & 3321256884 \\
8& 4671810 & -46151820 & 246102516 & -926394084 & 2730649548 & -6631573704 & 13633247000 & -24046382136 & 36526686612 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{3}{SO(10)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.652}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 48 & -255 \\
1& 1 & 0 & 0 & 0 & -1 & 0 & 0 & -48 & 0 \\
2& 55 & -120 & 92 & 8 & 0 & -8 & -92 & 120 & 200 \\
3& 1144 & -4840 & 9540 & -9752 & 3744 & 1488 & 0 & -1488 & -3744 \\
4& 13650 & -82160 & 246848 & -462088 & 560130 & -394984 & 71728 & 100144 & 0 \\
5& 112200 & -847440 & 3286136 & -8415368 & 15467387 & -20735176 & 19424424 & -10568584 & 56403 \\
6& 703494 & -6238320 & 28806624 & -90213120 & 211137472 & -384543328 & 550176564 & -606292456 & 479544108 \\
7& 3586440 & -35864400 & 188273448 & -680093568 & 1874297920 & -4139175384 & 7496610080 & -11204712064 & 13686616296 \\
8& 15520791 & -170450280 & 987592320 & -3972386088 & 12339695160 & -31218639928 & 66197493824 & -119379939624 & 183922406640 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{3}{SO(11)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.652}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 165 \\
1& 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -165 \\
2& 66 & -152 & 122 & 0 & 0 & 0 & -122 & 152 & -66 \\
3& 1638 & -7328 & 14960 & -15904 & 6910 & 1408 & 0 & -1408 & -6910 \\
4& 23100 & -147840 & 462956 & -893664 & 1111286 & -814040 & 191700 & 158136 & 0 \\
5& 222156 & -1795200 & 7311216 & -19418784 & 36649600 & -50094752 & 47714700 & -26720160 & 1272584 \\
6& 1613898 & -15402816 & 75236832 & -246081792 & 595164394 & -1110311664 & 1615203928 & -1799004312 & 1431701106 \\
7& 9447438 & -102232416 & 571319892 & -2169449568 & 6218563110 & -14154709888 & 26217103880 & -39798057376 & 49064889198 \\
 8&46562373 & -556049208 & 3448909464 & -14667256032 & 47666004672 & -125023810032 & 272698290096 & -502378917392 & 785763764522 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{3}{SO(12)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 2 & -7 & 28 & -64 & 154 & -286 \\
1& 1 & 0 & 0 & 0 & 0 & 32 & -126 & 448 & -1075 \\
2& 14 & -14 & 18 & 0 & -1 & -2 & 0 & 306 & -1274 \\
3&77 & -128 & 252 & -224 & 184 & 0 & -18 & -32 & 0 \\
4& 273 & -572 & 1386 & -1894 & 2576 & -2114 & 1392 & 0 & -177 \\
5& 748 & -1792 & 4914 & -8256 & 13986 & -17120 & 19424 & -15008 & 8638 \\
6& 1729 & -4522 & 13464 & -25578 & 49308 & -73180 & 103908 & -117596 & 119780 \\
7& 3542 & -9856 & 31122 & -64160 & 134706 & -224672 & 363384 & -494400 & 631352 \\
8& 6630 & -19320 & 63756 & -139342 & 310843 & -560794 & 988548 & -1504986 & 2188872 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 5 & 20 & -282 \\
1& 1 & 0 & 0 & 0 & 0 & -4 & -10 & 0 & 445 \\
 2&52 & -104 & 63 & 20 & 14 & 0 & -9 & -292 & -630 \\
3& 1053 & -4212 & 7626 & -6552 & 1169 & 1204 & 1246 & 520 & -735 \\
 4&12376 & -71604 & 204724 & -356372 & 382158 & -205296 & -12984 & 38052 & 47996 \\
5& 100776 & -739024 & 2771158 & -6798428 & 11772934 & -14419412 & 11556342 & -4309188 & -1268849 \\
6& 627912 & -5441904 & 24520358 & -74594556 & 168305172 & -291899816 & 389737341 & -386624816 & 254747324 \\
7& 3187041 & -31290948 & 161203486 & -570136684 & 1532228038 & -3279299588 & 5702866566 & -8070216388 & 9126753214 \\
8& 13748020 & -148728580 & 848959748 & -3360036076 & 10246505556 & -25358941140 & 52337158336 & -91211114924 & 134417094168 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2  \\
1& 1 &0 &0 &0 &0 &0 &-8 &-16 \\
2&78 &-162 &88 &20 &27 &20 &2 &108 \\
3&2430 &-10368 &18382 &-14256 &1898 &464 &2430 &3184 \\
4&43758 &-277992 &818262 &-1383868 &1336426 &-559926 &-55982 &-57612 \\
5&537966 &-4447872 &17830722 &-44652160 &75077496 &-83838128 &55183076 &-11828160 \\
6&4969107 &-49691070 &246665562 &-794475864 &1824658484 &-3087757604 &3820192146 &-3254775622 \\
7&36685506 &-424030464 &2466530352 &-9503406640 &26897792168 &-58618543536 &100133981910 &-133439345056 \\
8&225961450 &-2928460392 &19265962144 &-85010356288 &280290468042 &-728384278466 &1533138581700 &-2642650203582 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & -1 & 0 & -28 & 0 & -300 \\
 1&0 & 0 & 0 & 0 & 0 & 0 & -29 & 0 & -707 \\
2& 1 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & -464 \\
3& 28 & 0 & 29 & 0 & 2 & 0 & 0 & 0 & -58 \\
4& 300 & 0 & 707 & 0 & 464 & 0 & 58 & 0 & 0 \\
5& 1925 & 0 & 6999 & 0 & 9947 & 0 & 5365 & 0 & 928 \\
 6&8918 & 0 & 42889 & 0 & 92391 & 0 & 101850 & 0 & 49775 \\
7& 32928 & 0 & 193102 & 0 & 544786 & 0 & 894198 & 0 & 843165 \\
8& 102816 & 0 & 699762 & 0 & 2392663 & 0 & 5096487 & 0 & 7032993 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{4}{SO(8)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & -2 & 9 & -72 & 231 \\
1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & -76 & 360 \\
 2&1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 9 \\
3& 36 & -18 & 40 & 0 & 0 & 2 & 0 & 0 & -40 \\
4& 495 & -462 & 1314 & -684 & 855 & -18 & -9 & 76 & -9 \\
5& 4004 & -5148 & 17028 & -15396 & 25740 & -13788 & 12880 & -612 & -324 \\
6& 22932 & -36036 & 132704 & -159192 & 316053 & -278280 & 357390 & -195624 & 152777 \\
 7&102816 & -185640 & 741780 & -1064232 & 2378100 & -2707254 & 4173660 & -3593760 & 3929652 \\
8& 383724 & -767448 & 3271140 & -5319840 & 12980880 & -17413812 & 30382730 & -33166980 & 43785090 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{4}{SO(9)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & -5 & 40 & -279 \\
1& 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -245 \\
2& 1 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 56 \\
3& 45 & -40 & 56 & 0 & -5 & 0 & 10 & 0 & -112 \\
4& 770 & -1280 & 2580 & -2040 & 1617 & 0 & -245 & -40 & 490 \\
5& 7644 & -17640 & 44110 & -58368 & 74235 & -53872 & 32253 & 0 & -5877 \\
 6&52920 & -150528 & 436254 & -752640 & 1222155 & -1403648 & 1443189 & -982352 & 499765 \\
7& 282744 & -931392 & 3009720 & -6156288 & 11723738 & -17082864 & 22655787 & -23612416 & 21452859 \\
8& 1241460 & -4561920 & 16035624 & -37022832 & 79084500 & -134489856 & 209693627 & -272934384 & 320594252 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{4}{SO(10)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -14 & 154 \\
1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & -11 \\
2& 1 & 0 & 0 & 0 & 0 & 0 & -1 & -6 & 0 \\
3& 55 & -66 & 77 & 0 & -14 & 0 & 14 & 14 & -66 \\
4& 1144 & -2574 & 4815 & -4466 & 2954 & 154 & -889 & 0 & 735 \\
5& 13650 & -42900 & 104855 & -160006 & 194845 & -153076 & 75845 & 9482 & -29491 \\
 6&112200 & -437580 & 1279047 & -2533102 & 4109862 & -5095904 & 5078920 & -3556784 & 1470238 \\
7& 703494 & -3197700 & 10645448 & -24989690 & 48638496 & -76538462 & 101986291 & -110913242 & 98067660 \\
8& 3586440 & -18290844 & 67269411 & -178497858 & 395474962 & -727883200 & 1160357220 & -1583817950 & 1869442995 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{4}{SO(11)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -42 \\
1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 27 \\
2& 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -27 \\
3& 66 & -96 & 103 & 0 & -27 & 0 & 27 & 0 & -61 \\
4& 1638 & -4480 & 8382 & -8448 & 5129 & 576 & -2187 & 0 & 2187 \\
 5&23100 & -88704 & 224913 & -371712 & 455928 & -369408 & 164314 & 44544 & -93897 \\
6& 222156 & -1064448 & 3298922 & -7096320 & 11893791 & -15372032 & 15378627 & -10761216 & 3823551 \\
7& 1613898 & -9060480 & 32465070 & -83128320 & 169434325 & -279711744 & 381972903 & -424986624 & 374859639 \\
8& 9447438 & -59799168 & 239370417 & -695844864 & 1629505845 & -3163425408 & 5222290225 & -7355904000 & 8835469032 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{4}{SO(12)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2& 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
3& 78 & -130 & 134 & 0 & -44 & 0 & 44 & 0 & -134 \\
4& 2275 & -7150 & 13697 & -14560 & 8464 & 1430 & -4466 & 0 & 4466 \\
5& 37400 & -165750 & 441602 & -772200 & 966322 & -797160 & 330054 & 136864 & -242946 \\
6& 415701 & -2309450 & 7638640 & -17484220 & 30403198 & -40556386 & 41062240 & -28619032 & 8937641 \\
7& 3461458 & -22632610 & 87499854 & -239745220 & 511877560 & -878703202 & 1232023366 & -1396956444 & 1236834410 \\
8& 23046023 & -170600430 & 742996397 & -2323025120 & 5738161356 & -11650207270 & 19899034288 & -28804097088 & 35248051027 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{4}{SO(13)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2& 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
3& 91 & -168 & 170 & 0 & -65 & 0 & 65 & 0 & -170 \\
4& 3080 & -10752 & 21229 & -23464 & 13340 & 2912 & -8125 & 0 & 8125 \\
5& 58344 & -288288 & 806857 & -1475488 & 1888770 & -1580096 & 621416 & 339808 & -548665 \\
6& 741741 & -4612608 & 16213223 & -39055744 & 70329257 & -96394144 & 98968389 & -68803056 & 19148888 \\
7& 7014007 & -51531480 & 213488275 & -619114080 & 1379233375 & -2449921344 & 3522152982 & -4063960800 & 3619939648 \\
8& 52676624 & -439735296 & 2065623560 & -6869599880 & 17806412780 & -37609387296 & 66284300602 & -98357989120 & 122549026660 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{4}{SO(14)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2& 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 \\
3& 105 & -210 & 211 & 0 & -90 & 0 & 90 & 0 \\
4& 4080 & -15470 & 31500 & -35910 & 20197 & 5250 & -13635 & 0 \\
5& 88179 & -474810 & 1390500 & -2639882 & 3455235 & -2926728 & 1107683 & 736470 \\
6& 1270815 & -8641542 & 32068764 & -80692710 & 150002760 & -210610862 & 219308082 & -152371128 \\
7& 13537524 & -109120648 & 480435165 & -1463068362 & 3385778433 & -6199988298 & 9122011644 & -10698480114 \\
8& 113859200 & -1046081400 & 5249688444 & -18417344428 & 49833498435 & -109031193264 & 197720128902 & -300138572958 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{4}{SO(15)}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & -1 & -4 & 78 \\
1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -56 \\
2& 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3& 52 & -52 & 56 & 4 & 0 & 0 & 0 & 0 & 0 \\
4& 1053 & -2106 & 3731 & -2912 & 1652 & 218 & -78 & 0 & 0 \\
5& 12376 & -35802 & 84240 & -117728 & 131768 & -87200 & 35020 & 6920 & -4692 \\
6& 100776 & -369512 & 1050413 & -1969448 & 3034239 & -3459820 & 3121573 & -1846224 & 599891 \\
7& 627912 & -2720952 & 8868288 & -20048236 & 37681436 & -56343664 & 70792176 & -70785988 & 56282564 \\
8& 3187041 & -15645474 & 56590569 & -146074812 & 315602586 & -561134470 & 860525796 & -1115562760 & 1236729117 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{4}{F_4}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.652}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 \\
1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 \\
2& 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
3& 78 & -108 & 83 & 8 & 5 & 0 & -5 & -8 & -83 \\
4& 2430 & -6912 & 11232 & -8964 & 3137 & 664 & 475 & 0 & -475 \\
5& 43758 & -185328 & 449847 & -679360 & 676806 & -380160 & 65948 & 31360 & 24607 \\
6& 537966 & -2965248 & 9350289 & -19752000 & 30317218 & -33588632 & 25630241 & -10991832 & 472219 \\
7& 4969107 & -33127380 & 125981856 & -331568640 & 660173886 & -1020970848 & 1231123076 & -1122978824 & 715378105 \\
8& 36685506 & -282686976 & 1239006483 & -3822563316 & 9111294504 & -17436087864 & 27282831582 & -34914675072 & 35993355287 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 52 \\
1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 53 \\
2& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3& 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 \\
4& 52 & 0 & 53 & 0 & 0 & 0 & -1 & 0 & 0 \\
5& 1053 & 0 & 2432 & 0 & 1484 & 0 & 0 & 0 & -53 \\
6& 12376 & 0 & 44980 & 0 & 59996 & 0 & 28824 & 0 & 0 \\
7& 100776 & 0 & 495872 & 0 & 1023464 & 0 & 1034880 & 0 & 434010 \\
8& 627912 & 0 & 3856722 & 0 & 10670660 & 0 & 16410602 & 0 & 13979280 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{5}{F_4}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3& 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 \\
4& 78 & -54 & 80 & 2 & 0 & 0 & 0 & 0 & 0 \\
5& 2430 & -3456 & 6942 & -4320 & 3320 & 160 & -54 & 0 & 0 \\
6& 43758 & -92664 & 229500 & -266886 & 315822 & -180634 & 95744 & 7342 & -5024 \\
7& 537966 & -1482624 & 4288284 & -6905472 & 10600767 & -10709856 & 9800076 & -5240480 & 2163562 \\
8& 4969107 & -16563690 & 54041130 & -107374410 & 197183493 & -266577744 & 325272780 & -296589906 & 233061387 \\\hline
\end{tabular}
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3& 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 \\
4& 133 & -168 & 137 & 0 & 9 & 0 & 0 & 0 & -9 \\
5& 7371 & -19440 & 30305 & -23016 & 9590 & -504 & 1233 & 0 & 0 \\
6& 238602 & -960336 & 2223053 & -3136608 & 2930978 & -1601088 & 455166 & -69048 & 96568 \\
7& 5248750 & -28217280 & 86065839 & -172425912 & 247054003 & -251275536 & 176091905 & -74826408 & 16416162 \\
8& 85709988 & -571399920 & 2142790550 & -5459137152 & 10330301397 & -14884282272 & 16397030227 & -13416536880 & 7652991703 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{5}{E_7}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.702}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8&9&10\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 &0&-78\\
1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0&0&-79 \\
2& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &0&0\\
3& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &0&1\\
4& 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0&0&-2 \\
5& 78 & 0 & 79 & 0 & 0 & 0 & -1 & 0 & 2&0&0 \\
6& 2430 & 0 & 5512 & 0 & 3239 & 0 & 0 & 0 & -79&0&158 \\
7& 43758 & 0 & 157221 & 0 & 201292 & 0 & 90990 & 0 & 0&0&-3083 \\
8& 537966 & 0 & 2644707 & 0 & 5283549 & 0 & 5048576 & 0 & 1959755&0&0 \\
9&4969107 & 0 & 30843384 & 0 & 83526287 & 0 & 122611239 & 0 & 97616584 & 0 & 34418248
   \\
10& 36685506 & 0 & 273370383 & 0 & 928768412 & 0 & 1830734165 & 0 & 2205133146 & 0 &
   1549515786 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{6}{E_7}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.652}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4& 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5& 133 & -112 & 135 & 0 & 2 & 0 & 0 & 0 & 0 \\
6& 7371 & -12960 & 22496 & -15120 & 9315 & 0 & 270 & -112 & -2 \\
7& 238602 & -640224 & 1450211 & -1804928 & 1851930 & -1041456 & 434236 & 0 & 21558 \\
8& 5248750 & -18811520 & 52210138 & -90994800 & 128684164 & -128191680 & 100480265 & -48760896 & 15278490 \\
9& 85709988 & -380933280 & 1241505600 & -2711923200 & 4800711340 & -6529223840 &
   7273882755 & -6188140800 & 4078768380 \\\hline
\end{tabular}
}
\end{center}
\caption{table of $b_{jk}$ coefficients for \hh{6}{E_7}.}
\end{table}
\begin{table}[H]
\begin{center}\scalebox{0.652}{
\begin{tabular}{|l||l|l|l|l|l|l|l|l|l|}\hline $k\backslash j$&0&1&2&3&4&5&6&7&8\\\hline\hline 0&
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 2&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
4& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5& 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
6& 133 & -56 & 134 & 0 & 0 & 0 & 0 & 0 & 0 \\
7& 7371 & -6480 & 17822 & -7504 & 9179 & 0 & 0 & 0 & 0 \\
8& 238602 & -320112 & 987714 & -817248 & 1220807 & -514024 & 428130 & 0 & -1539 \\
9& 5248750 & -9405760 & 31972668 & -38373008 & 67041156 & -52636272 & 56941290 &
   -23950960 & 15283035 \\
10& 85709988 & -190466640 & 703332500 & -1081109120 & 2141810853 & -2350286320 &
   3073034328 & -2305492512 & 2031727950 \\
11& 1101296924 & -2895092928 & 11485138392 & -21144148480 & 46448671100 & -63533253056 &
   96029039582 & -97944233008 & 106985485698 \\\hline
\end{tabular}
